Critical probability of percolation over bounded region in N-dimensional Euclidean space

Following H. Tomita and C. Murakami we propose an analytical model to predict critical probability of percolation. It is based on the excursion set theory which allows us to consider N-dimensional bounded regions. Details are given for the 3D case and statistically Representative Volume Elements are calculated. Finally generalisation to the N-dimensional case is made.

==> figures/euler_ratio_3D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}-1.5}}%
      \put(946,1487){\makebox(0,0)[r]{\strut{}-1}}%
      \put(946,2270){\makebox(0,0)[r]{\strut{}-0.5}}%
      \put(946,3053){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,3836){\makebox(0,0)[r]{\strut{} 0.5}}%
      \put(946,4618){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{}-4}}%
      \put(1794,484){\makebox(0,0){\strut{}-3}}%
      \put(2509,484){\makebox(0,0){\strut{}-2}}%
      \put(3225,484){\makebox(0,0){\strut{}-1}}%
      \put(3941,484){\makebox(0,0){\strut{} 0}}%
      \put(4656,484){\makebox(0,0){\strut{} 1}}%
      \put(5372,484){\makebox(0,0){\strut{} 2}}%
      \put(6087,484){\makebox(0,0){\strut{} 3}}%
      \put(6803,484){\makebox(0,0){\strut{} 4}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Normalised Euler Characteristic}}}%
      \put(3940,154){\makebox(0,0){\strut{}Threshold $\lset$}}%
      \put(5551,2223){\makebox(0,0)[l]{\strut{}$\lsetPp$}}%
      \put(2151,2160){\makebox(0,0)[l]{\strut{}$\lsetPm$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1317){\makebox(0,0)[r]{\strut{}$\rlinv=2$}}%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}$\rlinv=5$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}$\rlinv=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/euler_ratio_3D}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/percolation_ND_infinite_lastRoot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$10^{-14}$}}%
      \put(1078,1286){\makebox(0,0)[r]{\strut{}$10^{-12}$}}%
      \put(1078,1867){\makebox(0,0)[r]{\strut{}$10^{-10}$}}%
      \put(1078,2449){\makebox(0,0)[r]{\strut{}$10^{-8}$}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{}$10^{-6}$}}%
      \put(1078,3612){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(1078,4193){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(1271,484){\makebox(0,0){\strut{} 2}}%
      \put(1879,484){\makebox(0,0){\strut{} 4}}%
      \put(2487,484){\makebox(0,0){\strut{} 6}}%
      \put(3095,484){\makebox(0,0){\strut{} 8}}%
      \put(3703,484){\makebox(0,0){\strut{} 10}}%
      \put(4310,484){\makebox(0,0){\strut{} 12}}%
      \put(4918,484){\makebox(0,0){\strut{} 14}}%
      \put(5526,484){\makebox(0,0){\strut{} 16}}%
      \put(6134,484){\makebox(0,0){\strut{} 18}}%
      \put(6742,484){\makebox(0,0){\strut{} 20}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Critical volume of percolation $\Vfci$}}}%
      \put(4006,154){\makebox(0,0){\strut{}Spatial dimension $N$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4510,1317){\makebox(0,0)[r]{\strut{}Excursion sets theory}}%
      \csname LTb\endcsname%
      \put(4510,1097){\makebox(0,0)[r]{\strut{}Overlapping hyperspheres}}%
      \csname LTb\endcsname%
      \put(4510,877){\makebox(0,0)[r]{\strut{}Lattice bond percolation}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/percolation_ND_infinite_lastRoot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/percolation_ND_lastRoot.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \put(946,1383){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \put(946,4097){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$10^{1}$}}%
      \put(1220,484){\makebox(0,0){\strut{} 1}}%
      \put(2685,484){\makebox(0,0){\strut{} 10}}%
      \put(4150,484){\makebox(0,0){\strut{} 100}}%
      \put(5615,484){\makebox(0,0){\strut{} 1000}}%
      \put(5747,1348){\makebox(0,0)[l]{\strut{}$9\,10^{-5}$}}%
      \put(5747,2287){\makebox(0,0)[l]{\strut{}0.0021}}%
      \put(5747,3161){\makebox(0,0)[l]{\strut{}0.0418}}%
      \put(5747,3554){\makebox(0,0)[l]{\strut{}0.1584}}%
      \put(5747,3892){\makebox(0,0)[l]{\strut{}0.5}}%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Critical volume of percolation $\Vfc$}}}%
      \put(3346,154){\makebox(0,0){\strut{}Scale ratio $\rlinv = \Msize/\Lc$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1862,4602){\makebox(0,0)[r]{\strut{}$N=2$}}%
      \csname LTb\endcsname%
      \put(1862,4382){\makebox(0,0)[r]{\strut{}$N=3$}}%
      \csname LTb\endcsname%
      \put(3245,4602){\makebox(0,0)[r]{\strut{}$N=4$}}%
      \csname LTb\endcsname%
      \put(3245,4382){\makebox(0,0)[r]{\strut{}$N=6$}}%
      \csname LTb\endcsname%
      \put(4628,4602){\makebox(0,0)[r]{\strut{}$N=8$}}%
      \csname LTb\endcsname%
      \put(4628,4382){\makebox(0,0)[r]{\strut{}$N=10$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/percolation_ND_lastRoot.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figures/percolation_critical_probabilities_3D.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,1319){\makebox(0,0)[r]{\strut{}}}%
      \put(946,3966){\makebox(0,0)[r]{\strut{}}}%
      \put(946,704){\makebox(0,0)[r]{\strut{} 0}}%
      \put(946,1479){\makebox(0,0)[r]{\strut{} 0.2}}%
      \put(946,2255){\makebox(0,0)[r]{\strut{} 0.4}}%
      \put(946,3030){\makebox(0,0)[r]{\strut{} 0.6}}%
      \put(946,3806){\makebox(0,0)[r]{\strut{} 0.8}}%
      \put(946,4581){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1078,484){\makebox(0,0){\strut{} 1}}%
      \put(2986,484){\makebox(0,0){\strut{} 10}}%
      \put(4895,484){\makebox(0,0){\strut{} 100}}%
      \put(6803,484){\makebox(0,0){\strut{} 1000}}%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}Critical volume of percolation $\Vfc$}}}%
      \put(3940,154){\makebox(0,0){\strut{}Scale ratio $\rlinv = \Msize/\Lc$}}%
      \put(4895,2643){\makebox(0,0)[l]{\strut{}$\EC<0$}}%
      \put(4320,4387){\makebox(0,0)[l]{\strut{}$\EC>0$}}%
      \put(1652,1867){\makebox(0,0)[l]{\strut{}$\EC>0$}}%
      \put(5718,1421){\makebox(0,0)[l]{\strut{}0.1587\dots}}%
      \put(5718,3825){\makebox(0,0)[l]{\strut{}0.8413\dots}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5816,1097){\makebox(0,0)[r]{\strut{}$\Vfcp$}}%
      \csname LTb\endcsname%
      \put(5816,877){\makebox(0,0)[r]{\strut{}$\Vfcm$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./figures/percolation_critical_probabilities_3D.eps}}%
    \gplfronttext
  \end{picture}%
\endgroup

